CellSeg1: Robust Cell Segmentation with One Training Image

Recent trends in cell segmentation have shifted towards universal models to handle diverse cell morphologies and imaging modalities. However, for continuously emerging cell types and imaging techniques, these models still require hundreds or thousands of annotated cells for fine-tuning. We introduce CellSeg1, a practical solution for segmenting cells of arbitrary morphology and modality with a few dozen cell annotations in 1 image. By adopting Low-Rank Adaptation of the Segment Anything Model (SAM), we achieve robust cell segmentation. Tested on 19 diverse cell datasets, CellSeg1 trained on 1 image achieved 0.81 average mAP at 0.5 IoU, performing comparably to existing models trained on over 500 images. It also demonstrated superior generalization in cross-dataset tests on TissueNet. We found that high-quality annotation of a few dozen densely packed cells of varied sizes is key to effective segmentation. CellSeg1 provides an efficient solution for cell segmentation with minimal annotation effort.

==> figures/extended_figure_1/extended_figure_1.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}


\begin{document}
\begin{tikzpicture}
  \node[anchor=north west, xshift=0, yshift= 00.00cm] (row_1) at (0,0) {\includestandalone{figures/extended_figure_1/extended_figure_1_1}};
  \node[anchor=north west, xshift=0, yshift=-03.15cm] (row_2) at (0,0) {\includestandalone{figures/extended_figure_1/extended_figure_1_2}};
  \node[anchor=north west, xshift=0, yshift=-06.30cm] (row_3) at (0,0) {\includestandalone{figures/extended_figure_1/extended_figure_1_3}};
  \node[anchor=north west, xshift=0, yshift=-09.45cm] (row_4) at (0,0) {\includestandalone{figures/extended_figure_1/extended_figure_1_4}};
  \node[anchor=north west, xshift=0, yshift=-12.60cm] (row_5) at (0,0) {\includestandalone{figures/extended_figure_1/extended_figure_1_5}};

  \node[anchor=north west, rotate=00, xshift=000.00cm, yshift=0.0000cm] at (0,0) {\textbf{a}};
  \node[anchor=north west, rotate=90, xshift=-02.20cm, yshift=-0.00cm] at (0,0) {CSB};
  \node[anchor=north west, rotate=00, xshift=000.00cm, yshift=-03.15cm] at (0,0) {\textbf{b}};
  \node[anchor=north west, rotate=90, xshift=-5.30cm, yshift=-0.00cm] at (0,0) {ECB};
  \node[anchor=north west, rotate=00, xshift=000.00cm, yshift=-06.30cm] at (0,0) {\textbf{c}};
  \node[anchor=north west, rotate=90, xshift=-8.30cm, yshift=-0.00cm] at (0,0) {BSF};
  \node[anchor=north west, rotate=00, xshift=000.00cm, yshift=-09.45cm] at (0,0) {\textbf{d}};
  \node[anchor=north west, rotate=90, xshift=-11.50cm, yshift=-0.00cm] at (0,0) {DSB};
  \node[anchor=north west, rotate=00, xshift=000.00cm, yshift=-12.60cm] at (0,0) {\textbf{e}};
  \node[anchor=north west, rotate=90, xshift=-14.75cm, yshift=-0.00cm] at (0,0) {CPS};
\end{tikzpicture}
\end{document}

==> figures/extended_figure_2/extended_figure_2.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}


\begin{document}
\begin{tikzpicture}
  \node[anchor=north west, xshift=0, yshift= 00.00cm] (row_1) at (0,0) {\includestandalone{figures/extended_figure_2/extended_figure_2_1}};
  \node[anchor=north west, xshift=0, yshift=-3.75cm] (row_2) at (0,0) {\includestandalone{figures/extended_figure_2/extended_figure_2_2}};
  \node[anchor=north west, xshift=0, yshift=-7.5cm] (row_3) at (0,0) {\includestandalone{figures/extended_figure_2/extended_figure_2_3}};
  \node[anchor=north west, xshift=0, yshift=-11.25cm] (row_4) at (0,0) {\includestandalone{figures/extended_figure_2/extended_figure_2_4}};
  \node[anchor=north west, xshift=0, yshift=-15cm] (row_5) at (0,0) {\includestandalone{figures/extended_figure_2/extended_figure_2_5}};

  \draw[dashed] (4.44cm,-0.15cm) -- (4.44cm,-18.75cm);
  \node[anchor=north west, rotate=00, xshift=1.75cm, yshift=0.4cm] at (0,0) {Train};
  \node[anchor=north west, rotate=00, xshift=5.9cm, yshift=0.4cm] at (0,0) {Test};
  \node[anchor=north west, rotate=00, xshift=9.3cm, yshift=0.4cm] at (0,0) {\textcolor[HTML]{FF6188}{Red} Box};
  \node[anchor=north west, rotate=00, xshift=13.0cm, yshift=0.4cm] at (0,0) {\textcolor[HTML]{A9DC76}{Green} Box};

  \node[anchor=north west, rotate=00, xshift=0.40cm, yshift=0.35cm] at (0,0) {\textbf{a}};
  \node[anchor=north west, rotate=00, xshift=4.60cm, yshift=0.4cm] at (0,0) {\textbf{b}};
  \node[anchor=north west, rotate=00, xshift=8.40cm, yshift=0.35cm] at (0,0) {\textbf{c}};
  \node[anchor=north west, rotate=00, xshift=12.1cm, yshift=0.4cm] at (0,0) {\textbf{d}};

  \node[anchor=north west, rotate=90, xshift=-02.5cm, yshift=000.00cm] at (0,0) {CSB};
  \node[anchor=north west, rotate=90, xshift=-6.2cm, yshift=000.00cm] at (0,0) {ECB};
  \node[anchor=north west, rotate=90, xshift=-9.9cm, yshift=000.00cm] at (0,0) {BSF};
  \node[anchor=north west, rotate=90, xshift=-13.7cm, yshift=000.00cm] at (0,0) {DSB};
  \node[anchor=north west, rotate=90, xshift=-17.5cm, yshift=000.00cm] at (0,0) {CPS};
\end{tikzpicture}
\end{document}

==> figures/extended_figure_3/extended_figure_3.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}


\begin{document}
\begin{tikzpicture}[font=\scriptsize]
  \node[anchor=north west, rotate=00, xshift=00.00cm, yshift=0.0000cm] (box_nms) at (0,0) {\includestandalone{figures/extended_figure_3/extended_figure_3_1}};
  \node[anchor=north west, rotate=00, xshift=00.00cm, yshift=-04.05cm] (mask_nms) at (0,0) {\includestandalone{figures/extended_figure_3/extended_figure_3_2}};
  \node[anchor=north west, rotate=00, xshift=00.00cm, yshift=-08.10cm] (opt_nms) at (0,0) {\includestandalone{figures/extended_figure_3/extended_figure_3_3}};
  \node[anchor=north west, xshift=0cm, yshift=0cm] at (0,0) {\textbf{\normalsize{a}}};
  \node[anchor=north west, xshift=0cm, yshift=-4cm] at (0,0) {\textbf{\normalsize{b}}};
  \node[anchor=north west, xshift=0cm, yshift=-8cm] at (0,0) {\textbf{\normalsize{c}}};
  \node[anchor=north west, rotate=90, xshift=-3.0cm, yshift=-0.0cm] at (0,0) {\normalsize{Box NMS}};
  \node[anchor=north west, rotate=90, xshift=-7.2cm, yshift=-0.0cm] at (0,0) {\normalsize{Mask NMS}};
  \node[anchor=north west, rotate=90, xshift=-12.1cm, yshift=-0.0cm] at (0,0) {\normalsize{Optimized Mask NMS}};
\end{tikzpicture}
\end{document}

==> figures/extended_figure_4/extended_figure_4.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \node[anchor=north west, xshift=0, yshift=0] (row_1) at (0,0) {\includestandalone{figures/extended_figure_4/extended_figure_4_1}};
    \node[anchor=north west, rotate=90, xshift=-1.3cm, yshift=-0.3cm] at (row_1.west) {mAP at 0.5 IoU};
    \node[anchor=north west] (row_2) at (0,-6cm) {\includestandalone{figures/extended_figure_4/extended_figure_4_2}};
    \node[anchor=north west, rotate=90, xshift=-1.3cm, yshift=-0.3cm] at (row_2.west) {mAP at 0.5 IoU};
    \node[anchor=north west, xshift=0.25cm, yshift=0] at (0,0) {\textbf{a}};
    \node[anchor=north west, xshift=5.5cm, yshift=0] at (0,0) {\textbf{b}};
    \node[anchor=north west, xshift=10.55cm, yshift=0] at (0,0) {\textbf{c}};
    \node[anchor=north west, xshift=0.25cm, yshift=-5.9cm] at (0,0) {\textbf{d}};
    \node[anchor=north west, xshift=5.5cm, yshift=-5.9cm] at (0,0) {\textbf{e}};
    \node[anchor=north west, xshift=10.55cm, yshift=-5.9cm] at (0,0) {\textbf{f}};
    \node[anchor=north west, xshift=3.0cm, yshift=0cm] at (0,0) {CSB};
    \node[anchor=north west, xshift=7.9cm, yshift=0cm] at (0,0) {ECB};
    \node[anchor=north west, xshift=12.8cm, yshift=0cm] at (0,0) {BSF};
    \node[anchor=north west, xshift=3.0cm, yshift=-5.9cm] at (0,0) {DSB};
    \node[anchor=north west, xshift=7.9cm, yshift=-5.9cm] at (0,0) {CPS};
    \node[anchor=north west, xshift=12.0cm, yshift=-5.9cm] at (0,0) {Model Parameters};
    \node[anchor=north west] (row_3) at (3.0cm,-11cm) {\includegraphics[width=0.7\textwidth]{extended_figure_4/extended_figure_4_colorbar.pdf}};
\end{tikzpicture}

\end{document}

==> figures/extended_figure_5/extended_figure_5.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \node[anchor=north west, xshift=0.0cm, yshift=0] (row_1) at (0,0) {\includestandalone{figures/extended_figure_5/extended_figure_5_1}};
    \node[anchor=north west, xshift=0.0cm, yshift=-5.5cm] (row_2) at (0,0) {\includestandalone{figures/extended_figure_5/extended_figure_5_2}};
    \node[anchor=north west, xshift=0.0cm, yshift=-11.0cm] (row_3) at (0,0) {\includestandalone{figures/extended_figure_5/extended_figure_5_3}};
    \node[anchor=north west, rotate=90, xshift=-1.2cm, yshift=-0.1cm] at (row_1.west) {Training time};
    \node[anchor=north west, rotate=90, xshift=-1.6cm, yshift=-0.1cm] at (row_2.west) {Peak GPU memory};
    \node[anchor=north west, rotate=90, xshift=-1.3cm, yshift=-0.1cm] at (row_3.west) {mAP at 0.5 IoU};
    \node[anchor=north west, xshift=0.0cm, yshift=0] at (0,0) {\textbf{a}};
    \node[anchor=north west, xshift=0.0cm, yshift=-5.5cm] at (0,0) {\textbf{b}};
    \node[anchor=north west, xshift=0.0cm, yshift=-11cm] at (0,0) {\textbf{c}};
    \node[anchor=north west] (row_4) at (1.2cm,-17cm) {\includegraphics[width=0.9\textwidth]{extended_figure_5/extended_figure_5_colorbar.pdf}};
\end{tikzpicture}

\end{document}

==> figures/figure_1/figure_1.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \node[anchor=north west] at (0,0) {\includegraphics[scale=0.45]{figure_1/figure_1_1.pdf}};
    \node[anchor=north west, xshift=0mm, yshift=0mm] at (0,-0.3cm) {\textbf{a}};
    \node[anchor=north west] at (10cm,0) {\includegraphics[scale=0.45]{figure_1/figure_1_2.pdf}};
    \node[anchor=north west, xshift=0mm, yshift=0mm] at (9.8cm,-0.3cm) {\textbf{b}};
    \node[anchor=north west] at (0.6cm,-9.2cm) {\includegraphics[scale=0.8]{figure_1/figure_1_colorbar.pdf}};
\end{tikzpicture}

\end{document}

==> figures/figure_3/figure_3.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}


\begin{document}
\begin{tikzpicture}
  \node[anchor=north west] (row_1) at (0,0) {\includestandalone{figures/figure_3/figure_3_1_1}};
  \node[anchor=north west, xshift=0, yshift=-3.325cm] (row_2) at (0,0) {\includestandalone{figures/figure_3/figure_3_1_2}};
  \node[anchor=north west, xshift=0, yshift=-8.00cm] (row_3) at (0,0) {\includestandalone{figures/figure_3/figure_3_2_1}};
  \node[anchor=north west, xshift=0, yshift=-11.00cm] (row_4) at (0,0) {\includestandalone{figures/figure_3/figure_3_2_2}};
  \node[anchor=north west, xshift=0, yshift=-14.00cm] (row_5) at (0,0) {\includestandalone{figures/figure_3/figure_3_2_3}};
  \node[anchor=north west, xshift=0, yshift=-17.00cm] (row_6) at (0,0) {\includestandalone{figures/figure_3/figure_3_2_4}};
  \node[anchor=north west, rotate=90, xshift=-1.25cm, yshift=-0.35cm] at (row_1.west) {mAP at 0.5 IoU};
  \node[anchor=north west, rotate=90, xshift=-1.25cm, yshift=-0.35cm] at (row_2.west) {mAP at 0.5 IoU};
  \node[anchor=north west, xshift=0.5cm, yshift=-6.8cm] at (0,0) {\includegraphics[width=0.72\textwidth]{figure_3/figure_3_colorbar.pdf}};
  \node[anchor=north west, xshift=12.30cm, yshift=-6.950cm]  at (0,0) {Cell numbers};
  \node[anchor=north west, xshift=0.350cm, yshift=0.0000cm] at (0,0) {\textbf{a}};
  \node[anchor=north west, xshift=5.700cm, yshift=0.0000cm] at (0,0) {\textbf{b}};
  \node[anchor=north west, xshift=10.55cm, yshift=0.0000cm] at (0,0) {\textbf{c}};
  \node[anchor=north west, xshift=0.350cm, yshift=-3.200cm] at (0,0) {\textbf{d}};
  \node[anchor=north west, xshift=5.700cm, yshift=-3.200cm] at (0,0) {\textbf{e}};
  \node[anchor=north west, xshift=10.55cm, yshift=-3.200cm] at (0,0) {\textbf{f}};
  \node[anchor=north west, xshift=0.35cm, yshift=-8.00cm] at (0,0) {\textbf{g}};
  \node[anchor=north west, xshift=0.35cm, yshift=-11.00cm] at (0,0) {\textbf{h}};
  \node[anchor=north west, xshift=0.35cm, yshift=-14.00cm] at (0,0) {\textbf{i}};
  \node[anchor=north west, xshift=0.35cm, yshift=-17.00cm] at (0,0) {\textbf{j}};
  \node[anchor=north west, xshift=1.700cm, yshift=-7.5cm] at (0,0) {(i) CSB};
  \node[anchor=north west, xshift=4.650cm, yshift=-7.5cm] at (0,0) {(ii) ECB};
  \node[anchor=north west, xshift=7.60cm, yshift=-7.5cm] at (0,0) {(ii) BSF};
  \node[anchor=north west, xshift=10.55cm, yshift=-7.5cm] at (0,0) {(iv) DSB};
  \node[anchor=north west, xshift=13.50cm, yshift=-7.5cm] at (0,0) {(v) CPS};
\end{tikzpicture}
\end{document}

==> figures/figure_4/figure_4.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \node[anchor=north west, xshift=0, yshift=0] (row_1) at (0,0) {\includestandalone{figures/figure_4/figure_4_1}};
    \node[anchor=north west, rotate=90, xshift=-1.3cm, yshift=-0.3cm] at (row_1.west) {mAP at 0.5 IoU};
    \node[anchor=north west] (row_2) at (0,-6cm) {\includestandalone{figures/figure_4/figure_4_2}};
    \node[anchor=north west, rotate=90, xshift=-1.3cm, yshift=-0.3cm] at (row_2.west) {mAP at 0.5 IoU};
    \node[anchor=north west, xshift=0.25cm, yshift=0] at (0,0) {\textbf{a}};
    \node[anchor=north west, xshift=5.5cm, yshift=0] at (0,0) {\textbf{b}};
    \node[anchor=north west, xshift=10.55cm, yshift=0] at (0,0) {\textbf{c}};
    \node[anchor=north west, xshift=0.25cm, yshift=-5.9cm] at (0,0) {\textbf{d}};
    \node[anchor=north west, xshift=5.5cm, yshift=-5.9cm] at (0,0) {\textbf{e}};
    \node[anchor=north west, xshift=10.55cm, yshift=-5.9cm] at (0,0) {\textbf{f}};
    \node[anchor=north west, xshift=3.0cm, yshift=0cm] at (0,0) {CSB};
    \node[anchor=north west, xshift=7.9cm, yshift=0cm] at (0,0) {ECB};
    \node[anchor=north west, xshift=12.8cm, yshift=0cm] at (0,0) {BSF};
    \node[anchor=north west, xshift=3.0cm, yshift=-5.9cm] at (0,0) {DSB};
    \node[anchor=north west, xshift=7.9cm, yshift=-5.9cm] at (0,0) {CPS};
    \node[anchor=north west, xshift=12.8cm, yshift=-5.9cm] at (0,0) {CPG};
    \node[anchor=north west, xshift=1.4cm, yshift=-5.0cm] at (0,0) {\small{Number of training images}};
    \node[anchor=north west, xshift=6.4cm, yshift=-5.0cm] at (0,0) {\small{Number of training images}};
    \node[anchor=north west, xshift=11.4cm, yshift=-5.0cm] at (0,0) {\small{Number of training images}};
    \node[anchor=north west, xshift=1.4cm, yshift=-11.0cm] at (0,0) {\small{Number of training images}};
    \node[anchor=north west, xshift=6.4cm, yshift=-11.0cm] at (0,0) {\small{Number of training images}};
    \node[anchor=north west] (row_3) at (1.5cm,-11.5cm) {\includegraphics[width=0.9\textwidth]{figure_4/figure_4_colorbar.pdf}};
\end{tikzpicture}

\end{document}

==> figures/figure_5/figure_5.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{subcaption}
\usepackage{tikz}


\begin{document}
\begin{tikzpicture}
  \node[anchor=north west, xshift=0cm, yshift=0cm] at (0,0) {\includestandalone{figures/figure_5/figure_5_1}};
  \node[anchor=north west, xshift=0, yshift=-9cm] at (0,0) {\includestandalone{figures/figure_5/figure_5_2}};
  \node[anchor=north west, xshift=0cm, yshift=-7.3cm] at (0,0) {\includegraphics[width=0.5\textwidth]{figure_5/figure_5_1_colorbar.pdf}};
  \node[anchor=north west, xshift=9.2cm, yshift=-7.27cm] at (0,0) {\includegraphics[width=0.31\textwidth]{figure_5/figure_5_2_colorbar.pdf}};
  \node[anchor=north west, xshift=14.0cm, yshift=-9.765cm] at (0,0) {\includegraphics[width=0.05175\textwidth]{figure_5/figure_5_3_colorbar.pdf}};
  \node[anchor=north west, xshift=0, yshift=0] at (0,0) {\textbf{a}};
  \node[anchor=north west, xshift=8cm, yshift=0] at (0,0) {\textbf{b}};
  \node[anchor=north west, xshift=0, yshift=-9cm] at (0,0) {\textbf{c}};
  \node[anchor=north west, xshift=1.5cm, yshift=-13.8cm] at (0,0) {Cellpose-cyto2};
  \node[anchor=north west, xshift=6.8cm, yshift=-13.8cm] at (0,0) {StarDist};
  \node[anchor=north west, xshift=11.5cm, yshift=-13.8cm] at (0,0) {CellSeg1};
  \node[anchor=north west, rotate=90, xshift=-12.4cm, yshift=0cm] at (0,0) {\small{Train}};
  \node[anchor=north west, rotate=0, xshift=2.38cm, yshift=-9cm] at (0,0) {\small{Test}};
  \node[anchor=north west, rotate=0, xshift=7.0cm, yshift=-9cm] at (0,0) {\small{Test}};
  \node[anchor=north west, rotate=0, xshift=11.65cm, yshift=-9cm] at (0,0) {\small{Test}};
\end{tikzpicture}

\end{document}
